Self-supervised learning of visual features through embedding images into text topic spaces

End-to-end training from scratch of current deep architectures for new computer vision problems would require Imagenet-scale datasets, and this is not always possible. In this paper we present a method that is able to take advantage of freely available multi-modal content to train computer vision algorithms without human supervision. We put forward the idea of performing self-supervised learning of visual features by mining a large scale corpus of multi-modal (text and image) documents. We show that discriminative visual features can be learnt efficiently by training a CNN to predict the semantic context in which a particular image is more probable to appear as an illustration. For this we leverage the hidden semantic structures discovered in the text corpus with a well-known topic modeling technique. Our experiments demonstrate state of the art performance in image classification, object detection, and multi-modal retrieval compared to recent self-supervised or natural-supervised approaches.

==> topics_representatives.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnn2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1316.67767284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36)%
    \put(0,0){\includegraphics[width=\unitlength]{topics_representatives_bg.png}}%
    \put(0.0415,0.313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize university}}}%
    \put(0.0555,0.293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize student}}}%
    \put(0.0445,0.273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize president}}}%
    \put(0.0595,0.253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize school}}}%
    \put(0.0555,0.233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize college}}}%
    \put(0.0635,0.201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize album}}}%
    \put(0.0695,0.182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize band}}}%
    \put(0.0645,0.163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize music}}}%
    \put(0.0702,0.143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize song}}}%
    \put(0.05095,0.1235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize released}}}%
    \put(0.0785,0.088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize car}}}%
    \put(0.0621,0.068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize model}}}%
    \put(0.0605,0.048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize engine}}}%
    \put(0.0595,0.028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize system}}}%
    \put(0.0645,0.008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize wheel}}}%
    \put(0.1005,0.337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $0$}}}%
    \put(0.1955,0.337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $20,000$}}}%
    \put(0.3095,0.337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $40,000$}}}%
    \put(0.4215,0.337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $60,000$}}}%
    \linethickness{0.055mm}%
    \multiput(0.1035,0.005)(0,0.0051){65}{\line(0,1){0.002}}%
    \multiput(0.2175,0.005)(0,0.0051){65}{\line(0,1){0.002}}%
    \multiput(0.3315,0.005)(0,0.0051){65}{\line(0,1){0.002}}%
    \multiput(0.4455,0.005)(0,0.0051){65}{\line(0,1){0.002}}%
  \end{picture}%
\endgroup%

